The colored knapsack problem: structural properties and exact algorithms

We introduce and study a novel generalization of the classical Knapsack Problem (KP), called the Colored Knapsack Problem (CKP). In this problem, the items are partitioned into classes of colors and the packed items need to be ordered such that no consecutive items are of the same color. We establish that the problem is weakly NP-hard and propose two exact dynamic programming algorithms with time complexities of $\mathcal{O}(bn^4)$ and $\mathcal{O}(b^2n^3)$, respectively. To enhance practical performance, we derive various dominance and fathoming rules for both approaches. From a theoretical perspective, we analyze the linear programming relaxation of the natural CKP formulation, proving that an optimal solution exists with at most two fractional items. We also show that the relaxation can be solved in $\mathcal{O}(n)$ time, matching the complexity of the classical KP. Finally, we establish a comprehensive benchmark of CKP instances, derived from the Colored Bin Packing Problem. Extensive computational experiments demonstrate that the proposed dynamic programming algorithms significantly outperform state-of-the-art MIP solvers on most of these instances.

==> ckpExample2.tex <==
\begin{tikzpicture}[y=0.7cm, x=1cm, scale=0.8]

    \draw[->, thick, >=latex] (-1.5, 0) -- (-1.5, 11);
    \foreach \y in {0, 2, 4, 6, 8} {
        \draw[thick] (-1.6, \y) -- (-1.4, \y) node[left, xshift = -4] {\footnotesize $\y$};
    }


    \draw[thick] (-1.6, 10) -- (-1.4, 10) node[left, xshift = -4] {\footnotesize $b=10$};

    \draw[dashed, gray, thick] (-1.5, 10) -- (8, 10);


    
    \node[] at (1, -0.8) {\footnotesize (a) KP};

    \begin{scope}
        \clip (0, 6) rectangle (2,10);
        \fill[white] (0, 6) rectangle (2,10);
        \foreach \i in {-4,-3.8,...,3} {
            \draw[red!50, line width=0.5pt] (\i,6) -- (\i+4,10);
        }
    \end{scope}
    \draw[thick] (0, 6) rectangle (2,10);
    \draw (1,8) node[] {\small ${i = 2}$};

    \begin{scope}
        \clip (0, 0) rectangle (2,6);
        \fill[white] (0, 0) rectangle (2,6);
        \foreach \i in {-6,-5.8,...,3} {
            \draw[red!50, line width=0.5pt] (\i,0) -- (\i+6,6);
        }
    \end{scope}
    \draw[thick] (0, 0) rectangle (2,6);
    \draw (1, 3) node[] {\small ${i = 1}$};



    
    \node[] at (5.5, -0.8) {\footnotesize (b) CKP};

    \begin{scope}
        \clip (4.5, 8) rectangle (6.5,9);
        \fill[white] (4.5, 8) rectangle (6.5,9);
        \foreach \i in {3.5,3.7,...,9} {
            \draw[blue!50, line width=0.5pt] (\i,8) -- (\i-1,9);
        }
    \end{scope}
    \draw[thick] (4.5, 8) rectangle (6.5,9);
    \draw (5.5,8.5) node[] {\small ${i=4}$};

    \begin{scope}
    \clip (4.5, 2) rectangle (6.5,8);
    \fill[white] (4.5, 2) rectangle (6.5,8);
    \foreach \i in {-2,-1.8,...,13} {
        \draw[red!50, line width=0.5pt] (\i,2) -- (\i+6,8);
    }
    \end{scope}
    \draw[thick] (4.5, 2) rectangle (6.5,8);
    \draw (5.5,5) node[] {\small ${i=1}$};

    \begin{scope}
    \clip (4.5, 0) rectangle (6.5,2);
    \fill[white] (4.5, 0) rectangle (6.5,2);
    \foreach \i in {2.5,2.7,...,9} {
        \draw[blue!50, line width=0.5pt] (\i,0) -- (\i-2,2);
    }
    \end{scope}
    \draw[thick] (4.5, 0) rectangle (6.5,2);
    \draw (5.5,1) node[] {\small ${i=3}$};

    \draw[-, thick, >=latex] (-1.5, 0) -- (8, 0);
    


    
\end{tikzpicture}


==> firstDPexample.tex <==
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{positioning}      
\usetikzlibrary{arrows.meta}      
\usetikzlibrary{backgrounds}      
\usetikzlibrary{calc}             

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[
    font=\scriptsize,
    >=Stealth,
    xscale=3.2, 
    yscale=1.6,
    state/.style={
        rectangle split,
        rectangle split parts=2,
        draw=black!80,
        rounded corners=2pt,
        fill=white,
        align=center,
        inner sep=3pt,
        text width=1.4cm
    },
    fathomed/.style={
        state,
        draw=red!80,
        fill=red!12,
        dashed
    },
    optimal/.style={
        state,
        draw=green!60!black,
        fill=green!10,
        ultra thick
    },
    suboptimal/.style={
        state,
        draw=black!60,
        fill=gray!5,
        dashed
    },
    info/.style={
        font=\tiny,
        text=gray
    }
]

\begin{scope}[on background layer]
    \fill[red!5] (0.5, 0.5) rectangle (2.5, -4.5);
    \node[red!70, font=\large, anchor=south west] at (0.5, -4.5) {$c=1$};
    
    \fill[blue!5] (2.5, 0.5) rectangle (4.5, -4.5);
    \node[blue!70, font=\large, anchor=south west] at (2.5, -4.5) {$c=2$};
\end{scope}

\foreach \i in {0,...,4} {
    \node[gray, font=\bfseries] at (\i, 1) {$\boldsymbol{i = \i}$};
}

\node[gray, font=\bfseries\footnotesize] at (1, 0.7) {$\boldsymbol{(6,15)}$};
\node[gray, font=\bfseries\footnotesize] at (2, 0.7) {$\boldsymbol{(4,8)}$};
\node[gray, font=\bfseries\footnotesize] at (3, 0.7) {$\boldsymbol{(2,3)}$};
\node[gray, font=\bfseries\footnotesize] at (4, 0.7) {$\boldsymbol{(1,1)}$};

\node[state] (s0) at (0,0) {
    $f=0$
    \nodepart{two} $0,0,0,0$
};

\node[fathomed] (s1_skip) at (1, 0) {
    $f=0$
    \nodepart{two} $0,0,0,0$
};
\node[red, font=\bfseries\tinysize, below=1pt of s1_skip] {F1: bound};

\node[state] (s1_pack) at (1, -2) {
    $f=15$
    \nodepart{two} $1,1,1,6$
};
\node[green!60!black, font=\bfseries\tinysize, below=1pt of s1_pack] {$LB=15$};

\node[state] (s2_skip) at (2, -1.5) {
    $f=15$
    \nodepart{two} $1,1,1,6$
};

\node[fathomed] (s2_pack) at (2, -3.5) {
    $f=23$
    \nodepart{two} $2,2,2,10$
};

\node[red, font=\bfseries\tinysize, below=1pt of s2_pack] {F2: Infeasible};


\draw[dotted, thick, gray] (2.5, 0.5) -- (2.5, -4.5) 
    node[fill=white, inner sep=1pt, font=\footnotesize, anchor=north, yshift= 1pt] at (2.5, 0.5) {$a \gets 0$};

\node[fathomed] (s3_skip) at (3, -1) {
    $f=15$
    \nodepart{two} $1,1,1,6$
};
\node[red, font=\bfseries\tinysize, below=1pt of s3_skip] {F1: bound};

\node[state] (s3_pack) at (3, -2.5) {
    $f=18$
    \nodepart{two} $2,1,1,8$
};
\node[green!60!black, font=\bfseries\tinysize, below=1pt of s3_pack] {$LB=18$};

\node[optimal] (s4_pack) at (4, -3) {
    $f=19$
    \nodepart{two} $3,2,2,9$
};
\node[green!50!black, font=\bfseries\tinysize, below=1pt of s4_pack] {OPTIMAL};

\node[suboptimal] (s4_skip) at (4, -1.8) {
    $f=18$
    \nodepart{two} $2,1,1,8$
};
\node[black!60, font=\bfseries\tinysize, below=1pt of s4_skip] {suboptimal};

\draw[->, thick, dashed, opacity=0.3] (s0) -- (s1_skip);
\draw[->, ultra thick, green!60!black] (s0) -- (s1_pack);

\draw[->, dashed, ultra thick, green!60!black] (s1_pack) --(s2_skip);
\draw[->, thick] (s1_pack) -- (s2_pack);

\draw[->, dashed, thick, opacity=0.5] (s2_skip) -- (s3_skip);
\draw[->, ultra thick, green!60!black] (s2_skip) -- (s3_pack);

\draw[->, ultra thick, green!60!black] (s3_pack) -- (s4_pack);
\draw[->, thick,  dashed, opacity=0.5] (s3_pack) -- (s4_skip);

\end{tikzpicture}


==> high_res_bucket_time_uniform_N300L0750Q02W2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.321169in}{3.857126in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.321169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.321169in}{3.857126in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.857126in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599190in}{0.540046in}}%
\pgfpathlineto{\pgfqpoint{6.107107in}{0.540046in}}%
\pgfpathlineto{\pgfqpoint{6.107107in}{3.757126in}}%
\pgfpathlineto{\pgfqpoint{0.599190in}{3.757126in}}%
\pgfpathlineto{\pgfqpoint{0.599190in}{0.540046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599190in}{0.540046in}}{\pgfqpoint{5.507917in}{3.217079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824314,0.893333,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626729in}{0.554277in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.546598in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.546864in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.546535in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.546886in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{0.547114in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{0.549390in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{0.548303in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{0.548749in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{0.549551in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.548519in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{0.548292in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{0.547139in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{0.547488in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{0.548536in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.548343in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{0.548334in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{0.547512in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.549057in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{0.548741in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.548276in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{0.549795in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{0.548766in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.548488in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.552158in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{0.551426in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.548030in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{0.550254in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{0.549549in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{0.549913in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{0.553003in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{0.552065in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{0.549301in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{0.559592in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{0.550550in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{0.551845in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{0.549552in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{0.551846in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{0.570810in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{0.556312in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.555347in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.575018in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{0.563268in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.549679in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{0.557989in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{0.584485in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{0.562556in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{0.588299in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{0.582771in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{0.614211in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{0.565120in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{0.599647in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{0.566548in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{0.571870in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{0.578762in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{0.570379in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{0.559112in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{0.553159in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{0.563628in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{0.555917in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{0.563688in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{0.603393in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{0.564824in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{0.571005in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{0.557071in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{0.562028in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{0.557443in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{0.563589in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{0.573337in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{0.562069in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{0.551940in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{0.573406in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{0.574084in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{0.570864in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{0.563780in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{0.561902in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{0.558971in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{0.561206in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{0.564145in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{0.552912in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{0.557666in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{0.556989in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{0.560622in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{0.558317in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{0.557493in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{0.557812in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{0.579070in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{0.573933in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.559974in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.704420in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.704420in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{0.708548in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{0.629862in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{0.690581in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{0.703576in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{0.669533in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{0.682591in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{0.630272in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{0.735965in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{0.670223in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{0.636432in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.696129in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{0.627244in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{0.600897in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{0.685362in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{0.697077in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{0.691675in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{0.696081in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{0.709134in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{0.685808in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{0.628313in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{0.732911in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{0.692901in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{0.682555in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{0.655141in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{0.678263in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{0.666295in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{0.827370in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{0.949732in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{0.841068in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{0.718256in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{0.730589in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{0.739099in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{0.825213in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{0.809697in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{0.807705in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{0.751688in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{0.870366in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{0.795664in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{0.845076in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{0.903713in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{0.798135in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{0.925809in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{1.059889in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{0.990225in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{0.798367in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{0.667826in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.666491in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{0.804057in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.762597in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{0.833569in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{0.678230in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{0.679689in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{0.618316in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{0.635133in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{0.647176in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{0.603366in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{0.567931in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{0.597251in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{0.621007in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{0.575675in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{0.559648in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{0.568511in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.560265in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{0.569869in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{0.565273in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{0.562111in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{0.561734in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.556883in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.554650in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{0.550937in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{0.558395in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.551996in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{0.555151in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{0.551270in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{0.561261in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.561166in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{0.555481in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{0.582779in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{0.563221in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{0.569349in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{0.563876in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{0.558030in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.552356in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.552227in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.570755in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.554277in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.554277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599190in}{0.540046in}}{\pgfqpoint{5.507917in}{3.217079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.899608,0.810980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626729in}{0.589635in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.582634in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.583778in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.584816in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.586181in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{0.590420in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{0.594795in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{0.596536in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{0.600215in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{0.597857in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{0.597650in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.598096in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{0.597747in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{0.594911in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{0.596795in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{0.599798in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.600165in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{0.598599in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{0.598880in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.600538in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.600454in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.601839in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{0.600462in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{0.600387in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.606040in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.605713in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{0.606089in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{0.606414in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{0.610666in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{0.621088in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{0.612242in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{0.630534in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{0.621005in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{0.630124in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{0.625497in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{0.638341in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{0.645307in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.658368in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.669925in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{0.686350in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.653498in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{0.668195in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{0.695113in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{0.698912in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{0.707232in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{0.743070in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{0.792677in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{0.851432in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{0.737269in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{0.857306in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{0.763229in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{0.763178in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{0.806357in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{0.768065in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{0.762504in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{0.690808in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{0.778066in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{0.734879in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{0.743516in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{0.732477in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{0.762153in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{0.783222in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{0.774825in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{0.710677in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{0.808378in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{0.706507in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{0.734932in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{0.741381in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{0.720091in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{0.710186in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{0.814747in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{0.759568in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{0.761603in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{0.766288in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{0.781213in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{0.730427in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{0.733272in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.743203in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{0.712637in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{0.717913in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{0.707177in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{0.751642in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{0.754954in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{0.790739in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{0.790926in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{0.755105in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{0.792577in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{0.790124in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.728633in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{1.429694in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{1.429694in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{1.425127in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{1.190807in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{1.316356in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{1.375899in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{1.281313in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{1.416110in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{0.989932in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{1.153223in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{1.248467in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{1.395220in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{1.170650in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{1.145195in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{1.569143in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{1.034841in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{1.304493in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{1.462794in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{1.257712in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{1.334244in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{1.418716in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{1.418630in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{1.387593in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{1.059598in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{1.165280in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{1.351991in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{1.328246in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{1.012303in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{1.189962in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{1.146356in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{1.764500in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{2.088259in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{1.704950in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{1.376986in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{1.468036in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{1.376744in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{1.470531in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{1.541954in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{1.432283in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{1.482070in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{1.216859in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{1.468772in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{1.301091in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{1.379195in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{1.477536in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{1.522713in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{1.675516in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{1.658952in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{1.377658in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{1.188738in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{0.867332in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.839508in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{1.080827in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{1.052531in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{1.120855in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{0.837593in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{0.813158in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{0.720993in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{0.773212in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{0.649829in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{0.655266in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{0.629616in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{0.637595in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.622787in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{0.632545in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.639699in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.625430in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{0.622847in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{0.623135in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.619686in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{0.616448in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.608330in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{0.609767in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{0.607541in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{0.610155in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{0.616497in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{0.611918in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{0.608218in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{0.603632in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.596956in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.591925in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.590324in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.589635in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.589635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599190in}{0.540046in}}{\pgfqpoint{5.507917in}{3.217079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834510,0.925490,0.834510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626729in}{0.562621in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.559405in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.559849in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.560271in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.564042in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{0.633586in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{0.622819in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{0.626613in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.638170in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{0.634237in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{0.618350in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{0.647796in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.641199in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{0.623704in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{0.624616in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.628327in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{0.615116in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.610428in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{0.616634in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.608196in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.617227in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{0.625675in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.615003in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{0.624735in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{0.612541in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{0.615540in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{0.611170in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{0.618853in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{0.626645in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{0.630536in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{0.618128in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{0.626203in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{0.633064in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{0.633763in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{0.640963in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.632160in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.629199in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{0.647615in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.640129in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{0.655059in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{0.641376in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{0.643431in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{0.660773in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{0.666241in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{0.671113in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{0.679710in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{0.664217in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{0.658804in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{0.659547in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{0.660437in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{0.671946in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{0.678718in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{0.663770in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{0.700085in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{0.710694in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{0.691434in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{0.668704in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{0.685395in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{0.694544in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{0.720705in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{0.711384in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{0.698891in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{0.725676in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{0.704365in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{0.692678in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{0.704211in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{0.694610in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{0.746258in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{0.722329in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{0.695295in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{0.703978in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{0.718407in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{0.744442in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{0.722550in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.703064in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{0.733598in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{0.706311in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{0.747000in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{0.732155in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{0.674509in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{0.721892in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{0.794871in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{0.746066in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{0.727518in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{0.683751in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{0.705154in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.675296in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.759741in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.759741in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{0.792745in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{0.848988in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{0.878761in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{0.824231in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{0.959955in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{0.810854in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{0.831262in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{0.820861in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.893213in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{0.880643in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{0.859991in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{0.799844in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{0.798186in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{0.873499in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{0.802484in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{0.763170in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{0.844051in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{0.779032in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{0.749896in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{0.821672in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{0.762430in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{0.831504in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{0.798754in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{0.812632in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{0.772710in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{0.785956in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{0.795718in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{0.786622in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{0.744801in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{0.772221in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{0.747858in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{0.747121in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{0.713295in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{0.753010in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{0.736534in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{0.736000in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{0.745010in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{0.768096in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{0.740812in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{0.778393in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{0.679208in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{0.707209in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{0.707480in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.666345in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{0.668258in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{0.674892in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{0.654074in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{0.668279in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{0.657065in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{0.654773in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{0.656411in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{0.634495in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{0.638357in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{0.633224in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{0.639564in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.643513in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{0.650413in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.646495in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{0.637496in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{0.651001in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{0.689677in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.703039in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{0.750377in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{0.707357in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{0.714602in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{0.707175in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.692114in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{0.792851in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{0.694156in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{0.719826in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{0.708854in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{0.712880in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.664192in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.562983in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.562621in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.562621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599190in}{0.540046in}}{\pgfqpoint{5.507917in}{3.217079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967843,0.830588,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626729in}{0.693668in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.673703in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.661921in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.650288in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.665838in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{0.999356in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{0.989657in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{1.260946in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{0.961803in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.109038in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{1.148908in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{1.064166in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{0.971948in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{1.010256in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.978826in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.013800in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{1.087103in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{1.057980in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{0.972501in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.986743in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.994021in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.207150in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.974033in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{1.040259in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{0.928917in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{1.109265in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{1.023305in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{1.157791in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{1.136785in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{1.167026in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{1.233994in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{1.438744in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{1.264346in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.227818in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{1.592443in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{1.745782in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{1.474495in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{1.883841in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{1.823028in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{1.749666in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{1.862606in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{1.827849in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{1.768806in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{1.638792in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{1.881947in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{1.978569in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{2.089808in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{1.912684in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{2.131882in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{1.806765in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{1.720330in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{2.122111in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{2.016251in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{2.307498in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{1.632168in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{1.950964in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{2.115414in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{2.302719in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{1.818142in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{1.924790in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{2.144017in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{2.347579in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{1.802853in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{2.166019in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{2.077024in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{2.163154in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{1.882598in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{2.162402in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{2.208794in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{1.830011in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{2.099257in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{1.942531in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{1.987715in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{2.032570in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{1.793802in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{1.730459in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{1.636072in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{2.091074in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{1.877475in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{1.787215in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{1.851256in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{1.700275in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{1.658297in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{2.324638in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{2.324638in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{2.501441in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{2.947131in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{2.517163in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{2.717132in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{2.935837in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{3.221022in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{2.722559in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{3.231286in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{2.666582in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{3.015134in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{2.916553in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{3.604240in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{2.601063in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{3.104405in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{2.932263in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{3.223968in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{2.626198in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{3.274170in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{2.905161in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{3.289460in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{2.973182in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{3.271618in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{3.028028in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{3.370052in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{2.925146in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{3.193590in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{2.815826in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{3.256186in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{3.209797in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{2.878710in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{2.463128in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{2.948734in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{2.686461in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{2.753972in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{2.644668in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{2.898631in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{2.763482in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{2.880897in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{2.500909in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{2.886796in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{2.426226in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{2.646945in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{2.142837in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{2.644015in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{2.543797in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{2.578263in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{2.634023in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{2.999076in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{2.513087in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{2.597026in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{2.424443in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{1.964849in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{2.400709in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{1.982854in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{2.302646in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{2.591040in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{2.009247in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.962710in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{2.011408in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{2.144060in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{1.850889in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{2.067692in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{1.795862in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{1.830978in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{1.977270in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.784344in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{1.680044in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{1.410256in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{1.547428in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{1.342169in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{1.650578in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.576411in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{1.474731in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{1.336372in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{1.487605in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{1.340421in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{1.389627in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{1.525770in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.937839in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{2.030990in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{1.380315in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{1.569474in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{2.302163in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{1.639247in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.749365in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{1.502224in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{1.540804in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{1.896943in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{1.702196in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{1.559497in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{1.361405in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{1.659899in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{1.375499in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.990098in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.759260in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.703250in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.693668in}}%
\pgfpathlineto{\pgfqpoint{0.626729in}{0.693668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599190in}{0.540046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599190in,y=0.442824in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700773in}{0.540046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700773in,y=0.442824in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802357in}{0.540046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802357in,y=0.442824in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903940in}{0.540046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903940in,y=0.442824in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005523in}{0.540046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005523in,y=0.442824in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107107in}{0.540046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107107in,y=0.442824in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353148in,y=0.252083in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage of pricing problems solved (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599190in}{0.540046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=0.487239in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599190in}{0.915180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=0.862374in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599190in}{1.290315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=1.237508in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599190in}{1.665449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=1.612642in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599190in}{2.040583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=1.987776in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599190in}{2.415717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=2.362911in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599190in}{2.790852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=2.738045in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599190in}{3.165986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=3.113179in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599190in}{3.541120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=3.488313in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252083in,y=2.148586in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average time per pricing problem (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599190in}{0.540046in}}{\pgfqpoint{5.507917in}{3.217079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626729in}{0.549790in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.548210in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.549317in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{0.553135in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{0.555957in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{0.557365in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{0.556388in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{0.559992in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{0.552773in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.553220in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{0.555100in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{0.549359in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{0.549803in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{0.551695in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.550631in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{0.552187in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{0.549241in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.551962in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.553001in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.557161in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{0.554839in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{0.555574in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.557207in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.562202in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{0.560978in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.553288in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{0.555441in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{0.554986in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{0.564032in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{0.568648in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{0.558870in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{0.593563in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{0.579852in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{0.609555in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{0.668388in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.646353in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.655407in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{0.681353in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.609968in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{0.616489in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{0.697292in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{0.682235in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{0.754633in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{0.768069in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{0.755275in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{0.748129in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{0.717422in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{0.681437in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{0.688052in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{0.679278in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{0.695754in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{0.682426in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{0.664204in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{0.628061in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{0.644318in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{0.717030in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{0.660669in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{0.610066in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{0.615040in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{0.604005in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{0.605494in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{0.628720in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{0.615894in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{0.591074in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{0.613895in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{0.638076in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{0.628791in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{0.626785in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{0.619661in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{0.576201in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{0.634597in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{0.594117in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.616411in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{0.597796in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{0.598759in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{0.587675in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{0.616663in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{0.640821in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{0.622508in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{0.609889in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.630103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599190in}{0.540046in}}{\pgfqpoint{5.507917in}{3.217079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626729in}{0.585634in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.586878in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.587573in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.590818in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{0.600171in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{0.604472in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{0.606293in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{0.605714in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.603535in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{0.604677in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{0.602180in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{0.604718in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{0.607032in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{0.605238in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.608931in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.609826in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{0.610904in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.609595in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{0.611225in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.613290in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.620573in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{0.619552in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.615866in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{0.620804in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{0.622196in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{0.642065in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{0.632810in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{0.670080in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{0.680592in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{0.669464in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{0.676296in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{0.717143in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.779458in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.808454in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{0.841648in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.761353in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{0.779429in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{0.912976in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{1.069259in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{1.136293in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{1.139505in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{1.035080in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{1.063862in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{1.034999in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{1.053492in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{0.969190in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{1.078188in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{0.998263in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{1.002883in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{1.110311in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{0.999490in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{0.971898in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{1.047420in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{1.007088in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{1.195134in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{1.317552in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{1.108720in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{0.935662in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{0.933390in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{0.882621in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{0.982280in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{0.994139in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{0.993480in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{0.946245in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{0.899500in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{0.998473in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{1.043737in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{1.087260in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{1.071236in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{1.009765in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{0.850525in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{1.045144in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{0.885609in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{1.030643in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{0.945463in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{0.972813in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{0.948118in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{0.842169in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{1.002475in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{1.118723in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{1.074346in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{1.018569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599190in}{0.540046in}}{\pgfqpoint{5.507917in}{3.217079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626729in}{0.561213in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.561509in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.572446in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.617530in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{0.664076in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{0.671268in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{0.671311in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{0.640709in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{0.691337in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{0.670391in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{0.653271in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{0.672638in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.673233in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{0.651604in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{0.646207in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.653500in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{0.635839in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.624702in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{0.626955in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{0.624505in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.622606in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.629872in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{0.634390in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.629272in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{0.630928in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{0.623561in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{0.628119in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{0.622870in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{0.635707in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{0.641936in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{0.646802in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{0.648712in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{0.655295in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{0.652939in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{0.646859in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{0.675720in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.659599in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{0.673011in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{0.681147in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{0.665652in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{0.679807in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{0.711393in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{0.704849in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{0.719802in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{0.699750in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{0.699885in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{0.700643in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{0.702891in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{0.715978in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{0.729376in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{0.737509in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{0.722145in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{0.749918in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{0.744200in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{0.732714in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{0.739319in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{0.772826in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{0.754120in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{0.750469in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{0.759479in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{0.767078in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{0.742537in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{0.758982in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{0.760411in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{0.773494in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{0.805052in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{0.743954in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{0.768939in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{0.752866in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{0.751609in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{0.763603in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{0.794156in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{0.799063in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{0.768992in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.781594in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{0.806653in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{0.752802in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{0.787787in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{0.801659in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{0.762060in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{0.763608in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{0.777442in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{0.788031in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{0.770474in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{0.741688in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.713731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599190in}{0.540046in}}{\pgfqpoint{5.507917in}{3.217079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626729in}{0.681887in}}%
\pgfpathlineto{\pgfqpoint{0.681809in}{0.686747in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{0.694326in}}%
\pgfpathlineto{\pgfqpoint{0.791967in}{0.826136in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{1.073781in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{1.309960in}}%
\pgfpathlineto{\pgfqpoint{0.957204in}{1.299810in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{1.165501in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{1.332972in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{1.423578in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{1.486091in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{1.206370in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.364446in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{1.352337in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{1.516415in}}%
\pgfpathlineto{\pgfqpoint{1.507996in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{1.234124in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{1.392871in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.447008in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{1.240446in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{1.212434in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{1.200371in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{1.212911in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{1.236745in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{1.355370in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{1.294267in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{1.243544in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{1.150112in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{1.271643in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{1.203959in}}%
\pgfpathlineto{\pgfqpoint{2.389263in}{1.354470in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{1.558036in}}%
\pgfpathlineto{\pgfqpoint{2.554500in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{1.452292in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{1.655070in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{1.604217in}}%
\pgfpathlineto{\pgfqpoint{2.774817in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.829896in}{1.700095in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.605937in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{2.995134in}{1.907869in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{1.836481in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{2.017654in}}%
\pgfpathlineto{\pgfqpoint{3.215450in}{1.700336in}}%
\pgfpathlineto{\pgfqpoint{3.270529in}{1.968279in}}%
\pgfpathlineto{\pgfqpoint{3.325609in}{2.162589in}}%
\pgfpathlineto{\pgfqpoint{3.380688in}{2.232974in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{2.248409in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{2.242020in}}%
\pgfpathlineto{\pgfqpoint{3.545925in}{2.110069in}}%
\pgfpathlineto{\pgfqpoint{3.601004in}{2.030214in}}%
\pgfpathlineto{\pgfqpoint{3.656084in}{2.241007in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{1.961296in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{2.263680in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{2.107546in}}%
\pgfpathlineto{\pgfqpoint{3.876400in}{2.357027in}}%
\pgfpathlineto{\pgfqpoint{3.931479in}{2.261275in}}%
\pgfpathlineto{\pgfqpoint{3.986559in}{2.321352in}}%
\pgfpathlineto{\pgfqpoint{4.041638in}{2.385950in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{2.509619in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{2.320292in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{2.309989in}}%
\pgfpathlineto{\pgfqpoint{4.261954in}{2.255217in}}%
\pgfpathlineto{\pgfqpoint{4.317034in}{2.494876in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{2.583470in}}%
\pgfpathlineto{\pgfqpoint{4.482271in}{2.416845in}}%
\pgfpathlineto{\pgfqpoint{4.537350in}{2.665679in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{2.455656in}}%
\pgfpathlineto{\pgfqpoint{4.647509in}{2.687704in}}%
\pgfpathlineto{\pgfqpoint{4.702588in}{2.375782in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{2.595954in}}%
\pgfpathlineto{\pgfqpoint{4.812746in}{2.553022in}}%
\pgfpathlineto{\pgfqpoint{4.867825in}{2.850103in}}%
\pgfpathlineto{\pgfqpoint{4.922904in}{2.271098in}}%
\pgfpathlineto{\pgfqpoint{4.977984in}{2.641225in}}%
\pgfpathlineto{\pgfqpoint{5.033063in}{2.462912in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{2.638406in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{2.271290in}}%
\pgfpathlineto{\pgfqpoint{5.198300in}{2.476051in}}%
\pgfpathlineto{\pgfqpoint{5.253379in}{2.558317in}}%
\pgfpathlineto{\pgfqpoint{5.308459in}{2.599009in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{2.210580in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{2.815630in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{2.505171in}}%
\pgfpathlineto{\pgfqpoint{5.528775in}{2.420112in}}%
\pgfpathlineto{\pgfqpoint{5.583854in}{2.270269in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{2.573044in}}%
\pgfpathlineto{\pgfqpoint{5.694013in}{2.285755in}}%
\pgfpathlineto{\pgfqpoint{5.749092in}{2.350202in}}%
\pgfpathlineto{\pgfqpoint{5.804171in}{2.559363in}}%
\pgfpathlineto{\pgfqpoint{5.859250in}{2.313874in}}%
\pgfpathlineto{\pgfqpoint{5.914329in}{2.237342in}}%
\pgfpathlineto{\pgfqpoint{5.969409in}{2.390475in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{2.074688in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{1.963938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599190in}{0.540046in}}%
\pgfpathlineto{\pgfqpoint{0.599190in}{3.757126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107107in}{0.540046in}}%
\pgfpathlineto{\pgfqpoint{6.107107in}{3.757126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599190in}{0.540046in}}%
\pgfpathlineto{\pgfqpoint{6.107107in}{0.540046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599190in}{3.757126in}}%
\pgfpathlineto{\pgfqpoint{6.107107in}{3.757126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706134in}{2.783283in}}%
\pgfpathlineto{\pgfqpoint{1.594238in}{2.783283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.624793in}{2.783283in}}{\pgfqpoint{1.624793in}{2.813838in}}%
\pgfpathlineto{\pgfqpoint{1.624793in}{3.650181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.624793in}{3.680737in}}{\pgfqpoint{1.594238in}{3.680737in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{3.680737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.675579in}{3.680737in}}{\pgfqpoint{0.675579in}{3.650181in}}%
\pgfpathlineto{\pgfqpoint{0.675579in}{2.813838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.675579in}{2.783283in}}{\pgfqpoint{0.706134in}{2.783283in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{2.783283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736690in}{3.566153in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{3.566153in}}%
\pgfpathlineto{\pgfqpoint{1.042245in}{3.566153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164468in,y=3.512681in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\tt DP_1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736690in}{3.353248in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{3.353248in}}%
\pgfpathlineto{\pgfqpoint{1.042245in}{3.353248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164468in,y=3.299776in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\tt DP_2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736690in}{3.140343in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{3.140343in}}%
\pgfpathlineto{\pgfqpoint{1.042245in}{3.140343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164468in,y=3.086871in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\tt CPLEX}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736690in}{2.927438in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{2.927438in}}%
\pgfpathlineto{\pgfqpoint{1.042245in}{2.927438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164468in,y=2.873966in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\tt SCIP}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> secondDPexample.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    >=Stealth,
    x=3.8cm, 
    y=1.3cm,
    state/.style={
        rectangle split,
        rectangle split parts=2,
        draw=black!80,
        rounded corners=2pt,
        fill=white,
        align=center,
        inner sep=3pt,
        text width=1.4cm
    },
    fathomed/.style={
        state,
        draw=red!80,
        fill=red!12,
        dashed
    },
    optimal/.style={
        state,
        draw=green!60!black,
        fill=green!10,
        ultra thick
    },
    suboptimal/.style={
        state,
        draw=black!60,
        fill=gray!5,
        dashed
    },
    inner_dp_box/.style={
        draw=gray!40,
        fill=white,
        dashed,
        rounded corners,
        font=\tiny,
        align=left,
        inner sep=4pt
    }
]

\begin{scope}[on background layer]
    \fill[red!5] (0.2, 1.5) rectangle (1.8, -6.5);
    
    \fill[blue!5] (1.8, 1.5) rectangle (3.4, -6.5);
\end{scope}

\draw[dotted, thick, gray] (1.8, 1.5) -- (1.8, -6.5);


\node[gray, font=\bfseries] at (-0.6, 1.8) {$\boldsymbol{c=0}$};
\node[gray, font=\bfseries] at (1, 1.8) {$\boldsymbol{c=1}$};
\node[gray, font=\bfseries] at (2.6, 1.8) {$\boldsymbol{c=2}$};


\node[inner_dp_box,scale=0.8, anchor=north] at (1,1.4)
{
\begin{tabular}{cccc}
     $S$& $k$ & $\Delta q$ & $f_1(k, \Delta q)$ \\
     \hline 
     $\emptyset$ & 0 & 0 & 0 \\
     $\{1\}$ &  1 & 6 & 15 \\
     $\{2\}$ & 1 & 4 & 8 \\
      $\{1,2\}$ & 2 & 10 & 23
\end{tabular}
};


\node[inner_dp_box,scale=0.8, anchor=north] at (2.6,1.4)
{
\begin{tabular}{cccc}
     $S$& $k$ & $\Delta q$ & $f_2(k, \Delta q)$ \\
     \hline 
     $\emptyset$ &0 & 0 & 0 \\
     $\{3\}$ &  1   & 2 & 3 \\
     $\{4\}$ & 1    & 1 & 1 \\
      $\{3,4\}$ & 2 & 3 &4 
\end{tabular}
};

\node[state] (s0) at (-0.6,-3) {
    $f=0$
    \nodepart{two} $0, 0, 0$
};


\node[fathomed] (s1_both) at (1, -5.25) {
    $f=23$
    \nodepart{two} $2, 2, 10$
};
\node[red, font=\bfseries\tinysize, below=1pt of s1_both] {F2: Infeasible};


\node[state] (s1_opt) at (1, -2.25) {
    $f=15$
    \nodepart{two} $1, 1, 6$
};
\node[green!50!black, font=\bfseries\tinysize, below=1pt of s1_opt] {$LB=15$};

\node[fathomed] (s1_item2) at (1, -3.75) {
    $f=8$
    \nodepart{two} $1, 1, 4$
};
\node[red, font=\bfseries\tinysize, below=1pt of s1_item2] {F1: Bound};


\node[fathomed] (s1_empty) at (1, -0.75) {
    $f=0$
    \nodepart{two} $0, 0, 0$
};
\node[red, font=\bfseries\tinysize, below=1pt of s1_empty] {F1: Bound};


\draw[->, thick, opacity=0.5] (s0) -- node[sloped, above] {$\{1,2\}\to 23$} (s1_both);
\draw[->, ultra thick, green!60!black] (s0) -- node[sloped,above] {$\{1\} \to 15$} (s1_opt);
\draw[->, thick, opacity=0.5] (s0) -- node[sloped,above]{$\{2\} \to 8$} (s1_item2);
\draw[->, dashed, thick, opacity=0.5] (s0) -- node[sloped,above]{$\emptyset \to 0$}(s1_empty);



\node[optimal] (s2_both) at (2.6, -5.25) {
    $f=19$
    \nodepart{two} $3, 2, 9$
};
\node[green!50!black, font=\bfseries\tinysize, below=1pt of s2_both] {OPTIMAL};

\node[suboptimal] (s2_i3) at (2.6, -2.25) {
    $f=18$
    \nodepart{two} $2, 1, 8$
};
\node[black!60, font=\tinysize, below=1pt of s2_i3] {suboptimal};

\node[suboptimal] (s2_i4) at (2.6, -3.75) {
    $f=16$
    \nodepart{two} $2, 1, 7$
};
\node[black!60, font=\tinysize, below=1pt of s2_i4] {suboptimal};

\node[suboptimal] (s2_empty) at (2.6, -0.75) {
    $f=15$
    \nodepart{two} $1, 1, 6$
};
\node[black!60, font=\tinysize, below=1pt of s2_empty] {suboptimal};

\draw[->, ultra thick, green!60!black] (s1_opt) -- node[above,sloped]{$\{3,4\} \to 4$} (s2_both);
\draw[->, thick, opacity=0.5] (s1_opt) --        node[above,sloped] {$\{3\} \to 3 $} (s2_i3);
\draw[->, thick, opacity=0.5] (s1_opt) --        node[above,sloped] {$\{4\} \to 1 $}  (s2_i4);
\draw[->, dashed, thick, opacity=0.5] (s1_opt) --node[above,sloped] {$\emptyset \to 0 $} (s2_empty);

\end{tikzpicture}

